A Resolved Census of Millimeter Emission from Taurus Multiple Star Systems

We present a high angular resolution millimeter-wave dust continuum imaging survey of circumstellar material associated with individual components of 23 multiple star systems in the Taurus-Auriga young cluster. Combined with previous measurements, these new data permit a comprehensive look at how millimeter luminosity (a tracer of disk mass) relates to the separation and mass of a stellar companion. Approximately one third (28-37%) of individual stars in multiples have detectable millimeter emission, a rate half that for single stars (~62%). There is a strong correlation between the luminosity and projected separation (a_p) of a stellar pair. Wide pairs (a_p > 300 AU) have a similar luminosity distribution as single stars, medium pairs (a_p ~ 30-300 AU) are a factor of 5 fainter, and close pairs (a_p < 30 AU) are ~ 5 times fainter yet (aside from a small population of bright circumbinary disks). In most cases, the emission is dominated by a disk around the primary (or a wide tertiary in triples), but there is no clear relationship between luminosity and stellar mass ratio. A direct comparison of resolved disk sizes with predictions from tidal truncation models yields mixed results; some disks are larger than expected given their companion separations. We suggest that the presence of a stellar companion impacts disk properties at a level comparable to the internal evolution mechanisms operating in isolated systems, with both the multiple star formation process itself and star-disk tidal interactions likely playing important roles in the evolution of disk material. From the perspective of the mass content of the disk, we expect that (giant) planet formation is inhibited around the components of close pairs or secondaries, but should be as likely as for single stars around the primaries (or wide tertiaries in hierarchical triples) in more widely-separated multiple star systems.

==> (inline-0) <==
\begin{deluxetable}{lcccc}
\tablecolumns{5}
\tablewidth{0pc}
\tabletypesize{\footnotesize}
\tablecaption{Selected Sample of Taurus Multiples\label{table:sample}}
\tablehead{
\colhead{System} & \colhead{} & \colhead{$N_{\ast}$} & \colhead{} & \colhead{$N_{\rm pair}$}}  
\startdata
MHO 1/MHO 2            & \phantom{blank} & 3 & \phantom{blank} & 2 \\
DD Tau                 & \phantom{blank} & 2 & \phantom{blank} & 1 \\
FQ Tau                 & \phantom{blank} & 2 & \phantom{blank} & 1 \\
T Tau                  & \phantom{blank} & 3 & \phantom{blank} & 2 \\
{\it FS Tau/Haro 6-5B} & \phantom{blank} & 3 & \phantom{blank} & 2 \\ 
FV Tau                 & \phantom{blank} & 4 & \phantom{blank} & 3 \\
DI Tau/DH Tau          & \phantom{blank} & 4 & \phantom{blank} & 3 \\
UX Tau                 & \phantom{blank} & 4 & \phantom{blank} & 4 \\
FX Tau                 & \phantom{blank} & 2 & \phantom{blank} & 1 \\
DK Tau                 & \phantom{blank} & 2 & \phantom{blank} & 1 \\
{\it XZ Tau/HL Tau}    & \phantom{blank} & 3 & \phantom{blank} & 2 \\
HK Tau                 & \phantom{blank} & 2 & \phantom{blank} & 1 \\
V710 Tau               & \phantom{blank} & 3 & \phantom{blank} & 2 \\
GG Tau                 & \phantom{blank} & 4 & \phantom{blank} & 3 \\
{\it FZ Tau/FY Tau}    & \phantom{blank} & 2 & \phantom{blank} & 1 \\
UZ Tau                 & \phantom{blank} & 4 & \phantom{blank} & 3 \\
JH 112                 & \phantom{blank} & 3 & \phantom{blank} & 2 \\
{\it V807 Tau/GH Tau}  & \phantom{blank} & 5 & \phantom{blank} & 4 \\
GI Tau/GK Tau          & \phantom{blank} & 2 & \phantom{blank} & 1 \\
HN Tau                 & \phantom{blank} & 2 & \phantom{blank} & 1 \\
IT Tau                 & \phantom{blank} & 2 & \phantom{blank} & 1 \\
HP Tau                 & \phantom{blank} & 4 & \phantom{blank} & 4 \\
HV Tau                 & \phantom{blank} & 3 & \phantom{blank} & 2 \\
Haro 6-37              & \phantom{blank} & 3 & \phantom{blank} & 2 \\
UY Aur                 & \phantom{blank} & 2 & \phantom{blank} & 1 \\
CIDA-9                 & \phantom{blank} & 2 & \phantom{blank} & 1 \\
RW Aur                 & \phantom{blank} & 2 & \phantom{blank} & 1 \\
\enddata
\tablecomments{Col.~(1): System name.  Italicized systems have not been 
re-observed with the SMA (see \S 2).  Col~(2): Number of stars in system.  
Col.~(3): Number of ``pairs" in system (see \S 2).}  
\end{deluxetable}

\begin{deluxetable}{llcc}
\tablecolumns{4}
\tablewidth{0pc}
\tabletypesize{\footnotesize}
\tablecaption{SMA Observing Log\label{table:log}}
\tablehead{
\colhead{UT Date} & \colhead{Targets} & \colhead{Config.} & \colhead{$\nu$(LO)} \\
\colhead{}        & \colhead{}        & \colhead{}        & \colhead{[GHz]}} 
\startdata
2005 Dec 17       & DH/DI Tau                       & C & 340.755 \\
2009 Oct 24       & DK Tau                          & C & 340.767 \\
2010 Feb 11       & DK Tau                          & V & 343.277 \\
2010 Feb 18       & UZ Tau                          & V & 341.536 \\
2010 Feb 19       & HK Tau                          & V & 342.289 \\
2010 Mar 2        & UZ Tau                          & V & 340.427 \\
2010 Nov 10       & IT Tau, FX Tau, HK Tau,         & C & 340.755 \\
                  & V710 Tau, HN Tau, CIDA-9        &   &         \\
2010 Nov 11       & FQ Tau, IT Tau, FV Tau,         & C & 340.755 \\
                  & HV Tau, JH 112                  &   &         \\
2010 Nov 12       & FQ Tau, IT Tau, FV Tau,         & C & 340.755 \\
                  & HV Tau, JH 112                  &   &         \\
2010 Dec 13       & RW Aur, Haro 6-37, DD Tau,      & C & 340.755 \\
                  & T Tau, UY Aur                   &   &         \\
2010 Dec 25       & HP Tau                          & C & 225.497 \\
2010 Dec 27       & GG Tau, GI/GK Tau, MHO 1/2      & C & 225.497 \\
2011 Jan 28       & FQ Tau                          & E & 340.755 \\
2011 Feb 3        & FV Tau, FX Tau, T Tau           & E & 340.755 \\
2011 Feb 17       & UZ Tau, UY Aur, DD Tau          & E & 340.755 \\
2011 Aug 16       & DD Tau                          & E & 341.575 \\
2012 Jan 24       & FV Tau, FX Tau, UY Aur          & E & 340.755 \\
\hline
2011 Oct 13       & J04080782+2807280, MHO 3        & C & 225.497 \\
                  & J04141188+2811535, V410 X-ray 7 &   &         \\
2011 Oct 27       & V710 Tau C, J04414565+2301580   & C & 222.709 \\
                  & J04554757+3028077, CFHT Tau 7   &   &         \\

\enddata
\tablecomments{Col.~(1): UT date of observations.  Col.~(2): Multiple systems 
observed.  Col.~(3): SMA antenna configuration (see \S 3).  Col.~(4): LO 
frequency setting.  Note that the observations below the horizontal line 
focused on multiple systems that are {\it not} part of our sample: they were 
observed because there were no previous millimeter-wave measurements of these 
systems available in the literature (see \S 5.1).} 
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tablecolumns{5}
\tablewidth{0pc}
\tabletypesize{\footnotesize}
\tablecaption{Properties of Synthesized Continuum Maps\label{table:maps}}
\tablehead{
\colhead{System} & \colhead{$\lambda$} & \colhead{RMS noise}         & \colhead{beam size} & \colhead{beam PA} \\
\colhead{}       & \colhead{[$\mu$m]}  & \colhead{[mJy beam$^{-1}$]} & \colhead{[\arcsec]}           & \colhead{[\degr]}         \\
\colhead{(1)}    & \colhead{(2)}       & \colhead{(3)}               & \colhead{(4)}                 & \colhead{(5)}}
\startdata
MHO 1/2   & 1335 & 2.1 & $2.8\times2.2$ & 95  \\
DD Tau    & 880  & 1.9 & $0.9\times0.7$ & 79  \\
FQ Tau    & 880  & 1.2 & $0.9\times0.7$ & 77  \\
T Tau     & 880  & 3.6 & $1.0\times0.8$ & 77  \\
FV Tau    & 880  & 1.1 & $1.0\times0.7$ & 79  \\
DI/DH Tau & 880  & 3.3 & $2.6\times2.1$ & 151 \\
UX Tau    & 880  & 0.9 & $0.6\times0.4$ & 33  \\
FX Tau    & 880  & 1.6 & $1.1\times0.8$ & 82  \\
DK Tau    & 880  & 0.7 & $0.5\times0.5$ & 0   \\
HK Tau    & 880  & 1.4 & $0.7\times0.6$ & 65  \\
V710 Tau  & 880  & 3.2 & $2.2\times2.0$ & 94  \\
GG Tau    & 1335 & 2.2 & $3.2\times2.4$ & 32  \\
UZ Tau    & 880  & 0.7 & $0.4\times0.3$ & 51  \\
JH 112    & 880  & 1.9 & $2.0\times1.8$ & 57  \\
GI/GK Tau & 1335 & 0.7 & $3.6\times2.6$ & 68  \\
HN Tau    & 880  & 2.1 & $2.2\times2.0$ & 96  \\
IT Tau    & 880  & 1.4 & $2.1\times1.9$ & 78  \\
HP Tau    & 1335 & 1.2 & $3.9\times2.9$ & 102 \\
HV Tau    & 880  & 2.3 & $2.0\times1.8$ & 61  \\
Haro 6-37 & 880  & 5.0 & $2.1\times2.0$ & 136 \\
UY Aur    & 880  & 1.5 & $0.9\times0.6$ & 91  \\
CIDA-9    & 880  & 2.4 & $2.2\times2.0$ & 98  \\
RW Aur    & 880  & 3.6 & $2.1\times2.0$ & 159 \\
\enddata
\tablecomments{Col.~(1): System name.  Col.~(2): Effective observing 
wavelength.  Col.~(3): RMS noise level (1\,$\sigma$) in the naturally weighted 
synthesis image (see Figures \ref{fig:images1}-\ref{fig:images3}).  Col.~(4) 
\& (5): Beam dimensions and major axis position angle.}
\end{deluxetable}

\begin{deluxetable}{lccrrrr}
\tablecolumns{7}
\tablewidth{0pc}
\tabletypesize{\footnotesize}
\tablecaption{Resolved Disk Properties\label{table:modelfits}}
\tablehead{
\colhead{Name} & \multicolumn{2}{c}{Disk Center} & \colhead{$F_d$} & \colhead{$R_d$} & \colhead{$i_d$}   & \colhead{PA$_d$}  \\
\colhead{}     & \colhead{$\alpha$ [J2000]} & \colhead{$\delta$ [J2000]} & \colhead{[mJy]} & \colhead{[AU]}  & \colhead{[\degr]} & \colhead{[\degr]} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)}
}
\startdata
MHO 1          & 04 14 26.28 & +28 06 02.90 & ($242\pm3$) & $131\pm28$ & $32\pm15$  & $84\pm28$  \\
T Tau N        & 04 21 59.44 & +19 32 06.31 & $304\pm3$   & $64\pm3$   & $6\pm21$   & $90\pm36$  \\
%FV Tau A       & 04 26 53.53 & +26 06 54.10 & $19\pm3$    & $121\pm54$ & $57\pm15$  & $119\pm16$ \\
UX Tau A       & 04 30 04.00 & +18 13 49.25 & $141\pm1$   & $57\pm1$   & $34\pm2$   & $174\pm4$  \\  
FX Tau A       & 04 30 29.64 & +24 26 44.77 & $24\pm3$    & $219\pm57$ & [45]       & [90]       \\ 
DK Tau A       & 04 30 44.25 & +26 01 24.52 & $57\pm1$    & $76\pm5$   & $27\pm9$   & $115\pm12$ \\ 
HK Tau A       & 04 31 50.57 & +24 24 17.60 & $81\pm2$    & $102\pm8$  & $57\pm4$   & $118\pm5$  \\
HK Tau B       & 04 31 50.60 & +24 24 15.27 & $49\pm2$    & $164\pm22$ & [84]       & [40]       \\
GG Tau Aab     & 04 32 30.36 & +17 31 40.03 & ($557\pm3$) & $305\pm5$  & [37]       & [7]        \\
UZ Tau Eab     & 04 32 43.07 & +25 52 30.80 & $367\pm3$   & $219\pm3$  & $50\pm1$   & $86\pm1$   \\
UZ Tau Wa      & 04 32 42.83 & +25 52 31.04 & $24\pm2$    & $63\pm6$   & $56\pm4$   & $40\pm6$   \\
UZ Tau Wb      & 04 32 42.83 & +25 52 31.41 & $41\pm2$    & $119\pm10$ & [45]       & [90]       \\
HN Tau A       & 04 33 39.38 & +17 51 52.12 & $34\pm3$    & $233\pm63$ & [45]       & [90]       \\ 
HV Tau C       & 04 38 35.47 & +26 10 41.24 & $98\pm3$    & $139\pm21$ & [80]       & $99\pm9$   \\
Haro 6-37 B    & 04 46 59.09 & +17 02 39.87 & $218\pm6$   & $219\pm15$ & [45]       & [90]       
\enddata
\tablecomments{Col.~(1): Stellar component name.  Col.~(2) and (3): Adopted 
disk center coordinates.  Col.~(4): Flux density.  Values in parenthesis 
correspond to measurements at a wavelength of 1.3\,mm: all others are at 
880\,$\mu$m.  Col.~(5): Disk radius.  Col.~(6): Disk inclination angle, where 
0\degr\ is face-on.  Col.~(7): Position angle (E of N) of the disk major axis 
projected on the sky.  Values in square brackets were fixed in the modeling 
(see \S 4).}  
\end{deluxetable}

\begin{deluxetable}{lccr|lccr}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tabletypesize{\footnotesize}
\tablecaption{Unresolved Disk Properties\label{table:modelfits_unresolved}}
\tablehead{
\colhead{Name} & \multicolumn{2}{c}{Disk Center} & \colhead{$F_d$} & \colhead{Name} & \multicolumn{2}{c}{Disk Center} & \colhead{$F_d$} \\
\colhead{}     & \colhead{$\alpha$ [J2000]} & \colhead{$\delta$ [J2000]} & \colhead{[mJy]} & \colhead{}     & \colhead{$\alpha$ [J2000]} & \colhead{$\delta$ [J2000]} & \colhead{[mJy]} 
}
\startdata
MHO 2 AB   \phantom{sss} & 04 14 26.47 & +28 05 59.95 & ($138\pm1$) \phantom{s} & \phantom{s} GG Tau Bb     & 04 32 30.51 & +17 31 28.68 & \phantom{s} ($<7$)     \phantom{s} \\
DD Tau A   \phantom{sss} & 04 18 31.13 & +28 16 28.82 & $24\pm3$    \phantom{s} & \phantom{s} {\it FZ Tau}        & 04 32 31.76 & +24 20 03.10 & \phantom{s} $29\pm7$   \phantom{s} \\
DD Tau B   \phantom{sss} & 04 18 31.13 & +28 16 28.26 & $9\pm3$     \phantom{s} & \phantom{s} {\it FY Tau}        & 04 32 30.58 & +24 19 57.29 & \phantom{s} $<27$      \phantom{s} \\
FQ Tau A   \phantom{sss} & 04 19 12.81 & +28 29 32.75 & $8\pm2$     \phantom{s} & \phantom{s} JH 112 Aa     & 04 32 49.12 & +22 53 02.52 & \phantom{s} $10\pm3$   \phantom{s} \\
FQ Tau B   \phantom{sss} & 04 19 12.79 & +28 29 33.44 & $<5$        \phantom{s} & \phantom{s} JH 112 Ab     & 04 32 49.22 & +22 53 03.04 & \phantom{s} $5\pm3$    \phantom{s} \\
T Tau Sab  \phantom{sss} & 04 21 59.44 & +19 32 05.61 & $<10$       \phantom{s} & \phantom{s} JH 112 B      & 04 32 49.27 & +22 53 07.89 & \phantom{s} $<6$       \phantom{s} \\
{\it FS Tau AB}  \phantom{sss} & 04 22 02.18 & +26 57 30.49 & $49\pm6$    \phantom{s} & \phantom{s} {\it V807 Tau AB}   & 04 33 06.64 & +24 09 54.90 & \phantom{s} $20\pm3$   \phantom{s} \\
{\it Haro 6-5B}  \phantom{sss} & 04 22 00.70 & +26 57 32.50 & ($134\pm6$) \phantom{s} & \phantom{s} {\it GH Tau AB}     & 04 33 06.22 & +24 09 33.99 & \phantom{s} $15\pm3$   \phantom{s} \\
FV Tau A   \phantom{sss} & 04 26 53.53 & +26 06 54.10 & $15\pm1$    \phantom{s} & \phantom{s} GK Tau        & 04 33 34.57 & +24 21 05.64 & \phantom{s} ($3\pm1$)  \phantom{s} \\
FV Tau B   \phantom{sss} & 04 26 53.47 & +26 06 54.12 & $11\pm1$    \phantom{s} & \phantom{s} GI Tau        & 04 33 34.06 & +24 21 16.83 & \phantom{s} ($12\pm1$) \phantom{s} \\
FV Tau/c A \phantom{sss} & 04 26 54.41 & +26 06 50.77 & $<5$        \phantom{s} & \phantom{s} HN Tau B      & 04 33 39.24 & +17 51 49.71 & \phantom{s} $<6$       \phantom{s} \\
FV Tau/c B \phantom{sss} & 04 26 54.36 & +26 06 51.03 & $<5$        \phantom{s} & \phantom{s} IT Tau A      & 04 33 54.71 & +26 13 27.36 & \phantom{s} $16\pm2$   \phantom{s} \\
DI Tau AB  \phantom{sss} & 04 29 42.46 & +26 32 49.38 & $<10$       \phantom{s} & \phantom{s} IT Tau B      & 04 33 54.59 & +26 13 25.21 & \phantom{s} $11\pm3$   \phantom{s} \\
DH Tau A   \phantom{sss} & 04 29 41.64 & +26 32 58.34 & $47\pm4$    \phantom{s} & \phantom{s} HP Tau/G3 AB  & 04 35 53.50 & +22 54 09.84 & \phantom{s} ($<4$)     \phantom{s} \\
DH Tau B   \phantom{sss} & 04 29 41.74 & +26 32 56.56 & $<10$       \phantom{s} & \phantom{s} HP Tau/G2     & 04 35 54.16 & +22 54 13.48 & \phantom{s} ($<4$)     \phantom{s} \\
UX Tau Bab \phantom{sss} & 04 30 03.59 & +18 13 49.18 & $<3$        \phantom{s} & \phantom{s} HP Tau        & 04 35 52.77 & +22 54 23.17 & \phantom{s} ($48\pm2$) \phantom{s} \\
UX Tau C   \phantom{sss} & 04 30 04.00 & +18 13 43.39 & $<3$        \phantom{s} & \phantom{s} HV Tau AB     & 04 38 35.29 & +26 10 38.16 & \phantom{s} $<7$       \phantom{s} \\
FX Tau B   \phantom{sss} & 04 30 29.58 & +24 26 45.06 & $<5$        \phantom{s} & \phantom{s} Haro 6-37 Aab & 04 46 58.98 & +17 02 37.90 & \phantom{s} $<15$      \phantom{s} \\
DK Tau B   \phantom{sss} & 04 30 44.39 & +26 01 23.45 & $<3$        \phantom{s} & \phantom{s} UY Aur A      & 04 51 47.39 & +30 47 13.31 & \phantom{s} $39\pm3$   \phantom{s} \\
{\it XZ Tau AB}  \phantom{sss} & 04 31 40.07 & +18 13 57.18 & ($14\pm3$)  \phantom{s} & \phantom{s} UY Aur B      & 04 51 47.34 & +30 47 12.71 & \phantom{s} $10\pm3$   \phantom{s} \\
{\it HL Tau}     \phantom{sss} & 04 31 38.44 & +18 13 57.65 & $2360\pm90$ \phantom{s} & \phantom{s} CIDA-9 A      & 05 05 22.82 & +25 31 30.65 & \phantom{s} $77\pm3$   \phantom{s} \\
V710 Tau A \phantom{sss} & 04 31 57.80 & +18 21 37.78 & $125\pm3$   \phantom{s} & \phantom{s} CIDA-9 B      & 05 05 22.97 & +25 31 31.84 & \phantom{s} $<7$       \phantom{s} \\
V710 Tau B \phantom{sss} & 04 31 57.81 & +18 21 34.61 & $<10$       \phantom{s} & \phantom{s} RW Aur A      & 05 06 49.57 & +30 24 04.90 & \phantom{s} $62\pm6$   \phantom{s} \\
V710 Tau C \phantom{sss} & 04 31 59.68 & +18 21 30.50 & $<22$       \phantom{s} & \phantom{s} RW Aur B      & 05 06 49.47 & +30 24 04.53 & \phantom{s} $9\pm5$    \phantom{s} \\
GG Tau Ba  \phantom{sss} & 04 32 30.30 & +17 31 29.69 & ($<7$)      \phantom{s} & 
\enddata
\tablecomments{Col.~(1): Stellar component name.  Col.~(2) and (3): Disk center coordinates.
Col.~(4): 880\,$\mu$m flux density.  Values in parenthesis correspond to 1.3\,mm.  The sources in 
italics have $F_d$ values from single-dish photometry \citep{aw05}.}
\end{deluxetable}

\begin{deluxetable}{lllcccrr}
\tablecolumns{8}
\tablewidth{0pc}
\tabletypesize{\footnotesize}
\tablecaption{Properties of Stellar Pairs in Taurus\label{table:pairs}}
\tablehead{
\colhead{System}    & \multicolumn{2}{c}{Pair}                & \colhead{$\rho$}    & \colhead{$q$} & \colhead{$M_p$}         & \colhead{$F_{\rm pair}$} & \colhead{Refs} \\
\colhead{}          & \colhead{Primary} & \colhead{Secondary} & \colhead{[\arcsec]} & \colhead{}    & \colhead{[M$_{\odot}$]} & \colhead{[mJy]}          & \colhead{}     \\
\colhead{(1)}       & \colhead{(2)}     & \colhead{(3)}       & \colhead{(4)}       & \colhead{(5)} & \colhead{(6)}           & \colhead{(7)}            & \colhead{(8)}}
\startdata
J04080782+2807280   & J04080782 A       & J04080782 B         & 0.044               & 0.13          & 0.30                    & ($<8$)                   & 1, 1, A                                                     \\
V773 Tau            & V773 Tau Aa       & V773 Tau Ab         & 0.0028              & 0.86          & 1.54                    & $<9$                     & 2, 2, B\tablenotemark{a}                                  \\
                    & V773 Tau Aab      & V773 Tau B          & 0.14                & 0.29          & 2.87                    & $<9$                     & 3, 3\tablenotemark{b},B\tablenotemark{a}                  \\
                    & V773 Tau Aab      & V773 Tau C          & 0.21                & \nodata       & 2.87                    & $<9$                     & 3, 3\tablenotemark{b},B\tablenotemark{a}                  \\
                    & V773 Tau B        & V773 Tau C          & 0.20                & \nodata       & 1.33                    & $<9$                     & 3\tablenotemark{c},3\tablenotemark{b},B\tablenotemark{a} \\
                    & V773 Tau ABC      & J0414118+2811535    & 23.38               & $\sim$0.03    & $>4.20$                 & ($<9$)                   & 4, 1\tablenotemark{b},A                                    \\
Anon 1              & Anon 1 A          & Anon 1 B            & 0.015               & 0.68          & 0.64                    & $<8$                     & 1, 1, B                                                     \\
MHO 1/2             & MHO 1             & MHO 2 AB            & 3.93                & 1.00          & 0.44                    & ($380\pm3$)              & 4, 1, A                                                     \\
                    & MHO 2 A           & MHO 2 B             & 0.050               & 0.34          & 0.33                    & ($138\pm1$)              & 1, 1, A                                                     \\
MHO 3               & MHO 3 A           & MHO 3 B             & 0.031               & 0.81          & 0.72                    & ($<12$)                  & 1, 1, A                                                     \\
LkCa 3              & LkCa 3 Aa         & LkCa 3 Ab           & 0.0004              & 0.58          & 0.36                    & $<9$                     & 5\tablenotemark{c},5\tablenotemark{b,c},B                \\
                    & LkCa 3 Aab        & LkCa 3 B            & 0.48                & 0.81          & 0.57                    & $<9$                     & 1, 1, B                                                     \\
FO Tau              & FO Tau A          & FO Tau B            & 0.15                & 1.00          & 0.33                    & $13\pm3$                 & 1, 1, B                                                     \\
LkCa 5              & LkCa 5 A          & LkCa 5 B            & 0.048               & 0.09          & 0.50                    & $<4$                     & 1, 1, B                                                     \\
V410 Tau            & V410 Tau A        & V410 Tau B          & 0.12                & 0.20          & 0.94                    & $<8$                     & 1, 1, B\tablenotemark{a}                                    \\
                    & V410 Tau AB       & V410 Tau C          & 0.29                & 0.08          & 1.13                    & $<8$                     & 1, 1, B\tablenotemark{a}                                    \\ 
DD Tau              & DD Tau A          & DD Tau B            & 0.55                & 1.00          & 0.33                    & $33\pm4$                 & 1, 1, A                                                     \\
CZ Tau              & CZ Tau A          & CZ Tau B            & 0.32                & 0.50          & 0.54                    & $<9$                     & 1, 1, B                                                     \\
V410 Tau X-ray 7    & V410 X-ray 7 A    & V410 X-ray 7 B      & 0.032               & 0.65          & 0.60                    & ($<13$)                  & 1, 1, A                                                     \\
Hubble 4            & Hubble 4 A        & Hubble 4 B          & 0.028               & 0.73          & 0.72                    & $<9$                     & 1, 1, B                                                     \\
FQ Tau              & FQ Tau A          & FQ Tau B            & 0.75                & 0.83          & 0.40                    & $8\pm2$                  & 1, 1, A                                                     \\
LkCa 7              & LkCa 7 A          & LkCa 7 B            & 1.02                & 0.52          & 0.64                    & $<9$                     & 1, 1, B                                                     \\
T Tau               & T Tau Sa          & T Tau Sb            & 0.082               & 0.22          & 2.73                    & $<10$                    & 6, 6, A\tablenotemark{a}                                    \\
                    & T Tau Sab         & T Tau N             & 0.68                & 0.63          & 3.34                    & $304\pm3$                & 6\tablenotemark{d},6\tablenotemark{b},A                                     \\  
FS Tau              & FS Tau A          & FS Tau B            & 0.23                & 0.52          & 0.64                    & $49\pm6$                 & 1, 1, B                                                     \\
                    & FS Tau AB         & Haro 6-5B           & 19.88               & 0.85          & 0.97                    & ($155\pm7$)              & 4, 1, B/C                                                     \\  
LkCa 21             & LkCa 21 A         & LkCa 21 B           & 0.044               & 0.77          & 0.41                    & $<10$                    & 1, 1, B                                                     \\
J1-4872             & J1-4872 Aa        & J1-4872 Ab          & 0.17                & 0.86          & 0.64                    & $<8$                     & 1, 1, B                                                     \\
                    & J1-4872 Ba        & J1-4872 Bb          & 0.10                & 0.67          & 0.59                    & $<8$                     & 7, 7\tablenotemark{b},B                                   \\
                    & J1-4872 Aab       & J1-4872 Bab         & 3.38                & 0.83          & 1.19                    & $<8$                     & 4, 1, B                                                     \\
FV Tau              & FV Tau A          & FV Tau B            & 0.70                & 0.73          & 0.82                    & $26\pm2$                 & 1, 1, A                                                     \\
                    & FV Tau/c A        & FV Tau/c B          & 0.70                & 0.73          & 0.45                    & $<5$                     & 1, 1, A                                                     \\
                    & FV Tau AB         & FV Tau/c AB         & 12.29               & 0.55          & 1.42                    & $26\pm2$                 & 4, 1, A                                                     \\ 
DF Tau              & DF Tau A          & DF Tau B            & 0.073               & 0.90          & 0.50                    & $9\pm2$                  & 1, 1, B                                                     \\
J1-507              & J1-507 A          & J1-507 B            & 0.079               & 0.98          & 0.27                    & $<6$                     & 1, 1, B                                                     \\
FW Tau              & FW Tau A          & FW Tau B            & 0.15                & 1.00          & 0.27                    & $5\pm1$                  & 1, 1, B                                                     \\   
DI/DH Tau           & DI Tau A          & DI Tau B            & 0.12                & 0.13          & 0.64                    & $<10$                    & 1, 1, A                                                     \\	
                    & DH Tau A          & DH Tau B            & 2.34                & 0.07          & 0.57                    & $47\pm4$                 & 8, 8\tablenotemark{b},A                                     \\  
                    & DI Tau AB         & DH Tau AB           & 15.23               & 0.85          & 0.72                    & $47\pm4$                 & 4, 1, A                                                     \\  
UX Tau              & UX Tau A          & UX Tau C            & 2.69                & 0.15          & 1.20                    & $141\pm1$                & 1, 1, A                                                     \\
                    & UX Tau A          & UX Tau Bab          & 5.86                & 0.86          & 1.20                    & $141\pm1$                & 1, 1, A                                                     \\
                    & UX Tau Ba         & UX Tau Bb           & 0.14                & 0.81          & 0.57                    & $<3$                     & 1, 1, A                                                     \\
                    & UX Tau Bab        & UX Tau C            & 6.45                & 0.17          & 1.03                    & $<3$                     & 1, 1, A                                                     \\
FX Tau              & FX Tau A          & FX Tau B            & 0.89                & 0.47          & 0.57                    & $24\pm3$                 & 1, 1, A                                                     \\
DK Tau              & DK Tau A          & DK Tau B            & 2.34                & 0.89          & 0.64                    & $57\pm1$                 & 1, 1, A                                                     \\
ZZ Tau              & ZZ Tau A          & ZZ Tau B            & 0.042               & 0.48          & 0.40                    & $<8$                     & 1, 1, B                                                     \\  
V927 Tau            & V927 Tau A        & V927 Tau B          & 0.27                & 0.83          & 0.40                    & $<10$                    & 1, 1, B                                                     \\
XZ/HL Tau           & XZ Tau A          & XZ Tau B            & 0.29                & 0.66          & 0.50                    & ($14\pm3$)               & 1, 1, C\tablenotemark{a}                                    \\  
                    & HL Tau            & XZ Tau AB           & 23.31               & 0.99          & 0.83                    & $2390\pm90$              & 4, 1, B                                                     \\  
HK Tau              & HK Tau A          & HK Tau B            & 2.34                & 1.00          & 0.57                    & $130\pm3$                & 1, 1, A                                                     \\  
V710 Tau            & V710 Tau A        & V710 Tau B          & 3.03                & 0.70          & 0.57                    & $125\pm3$                & 4, 1, A                                                     \\  
                    & V710 Tau AB       & V710 Tau C          & 27.97               & 0.41          & 0.97                    & $125\pm3$                & 4, 1, A                                                     \\  
V827 Tau            & V827 Tau A        & V827 Tau B          & 0.093               & 0.63          & 0.72                    & $<6$                     & 1, 1, B                                                     \\
V826 Tau            & V826 Tau A        & V826 Tau B          & 0.014               & 1.00          & 0.80                    & $<7$                     & 9\tablenotemark{c},9\tablenotemark{c},B                 \\
V928 Tau            & V928 Tau A        & V928 Tau B          & 0.20                & 0.95          & 0.60                    & $<8$                     & 1, 1, B                                                     \\
                    & V928 Tau AB       & CFHT-Tau-7          & 18.25               & 0.10          & 1.17                    & $<8$                     & 4, 1, B                                                     \\
GG Tau              & GG Tau Aa         & GG Tau Ab           & 0.24                & 0.83          & 0.72                    & ($557\pm3$)              & 1, 1, A                                                     \\  
                    & GG Tau Ba         & GG Tau Bb           & 1.48                & 0.31          & 0.11                    & ($<5$)                   & 10, 10\tablenotemark{b},A                                     \\  
                    & GG Tau Aab        & GG Tau Bab          & 10.38               & 0.14          & 1.32                    & ($557\pm3$)              & 4, 1, A                                                     \\  
FZ/FY Tau           & FZ Tau            & FY Tau              & 17.17               & 0.89          & 0.72                    & $29\pm7$                 & 4, 1, B                                                     \\ 
UZ Tau              & UZ Tau Ea         & UZ Tau Eb           & 0.0009              & 0.30          & 1.05                    & $367\pm3$                & 11\tablenotemark{c},11\tablenotemark{c},A                   \\    
                    & UZ Tau Wa         & UZ Tau Wb           & 0.37                & 0.80          & 0.50                    & $65\pm3$                 & 12, 12, A                                                     \\  
                    & UZ Tau Eab        & UZ Tau Wab          & 3.56                & 0.66          & 1.36                    & $432\pm4$                & 4, 1, A                                                     \\  
JH 112              & JH 112 Aa         & JH 112 Ab           & 1.52                & 0.02          & 0.82                    & $15\pm4$                 & 1, 1, A                                                     \\  
                    & JH 112 Aab        & JH 112 B            & 6.56                & 0.31          & 0.83                    & $15\pm4$                 & 4, 1, A                                                     \\  
V807/GH Tau         & V807 Tau A        & V807 Tau Bab        & 0.28                & 0.62          & 0.72                    & $20\pm3$                 & 13, 13, B                                                     \\  
                    & V807 Tau Ba       & V807 Tau Bb         & 0.037               & \nodata       & $<0.45$                 & \nodata                  & 13, 13                                                        \\  
                    & GH Tau A          & GH Tau B            & 0.30                & 1.00          & 0.50                    & $15\pm3$                 & 1, 1, B                                                     \\
                    & V807 Tau AB       & GH Tau AB           & 21.77               & 0.53          & 1.89                    & $35\pm4$                 & 4, 1, B                                                     \\  
GI/GK Tau           & GI Tau            & GK Tau              & 13.14               & 1.00          & 0.72                    & ($15\pm1$)               & 4, 1, A                                                     \\  
IS Tau              & IS Tau A          & IS Tau B            & 0.22                & 0.52          & 0.64                    & $30\pm3$                 & 1, 1, B                                                     \\
HN Tau              & HN Tau A          & HN Tau B            & 3.10                & 0.27          & 0.82                    & $34\pm3$                 & 4, 1, A                                                     \\  
IT Tau              & IT Tau A          & IT Tau B            & 2.41                & 0.29          & 0.94                    & $27\pm4$                 & 1, 1, A                                                     \\
J2-2041             & J2-2041 A         & J2-2041 B           & 0.42                & 0.41          & 0.33                    & $<19$                    & 1, 1, B                                                     \\
HBC 407             & HBC 407 A         & HBC 407 B           & 0.14                & 0.44          & 2.08                    & $<14$                    & 1, 1, B                                                     \\
FF Tau              & FF Tau A          & FF Tau B            & 0.037               & 0.44          & 0.72                    & $<4$                     & 1, 1, B                                                     \\
HBC 412             & HBC 412 A         & HBC 412 B           & 0.70                & 1.00          & 0.50                    & $<9$                     & 1, 1, B                                                     \\
CoKu Tau/3          & CoKu Tau/3 A      & CoKu Tau/3 B        & 2.07                & 0.17          & 0.57                    & $<8$                     & 1, 1, B                                                     \\
HP Tau              & HP Tau/G2         & HP Tau/G3 AB        & 10.09               & 0.38          & 2.49                    & ($<4$)                   & 4, 1, A                                                     \\  
                    & HP Tau/G2         & HP Tau              & 21.30               & 0.38          & 2.49                    & ($48\pm2$)               & 4, 1, A                                                     \\
                    & HP Tau            & HP Tau/G3 AB        & 16.70               & 1.00          & 0.95                    & ($48\pm2$)               & 4, 1, A                                                     \\
                    & HP Tau/G3 A       & HP Tau/G3 B         & 0.030               & 0.31          & 0.72                    & ($<4$)                   & 1, 1, A                                                     \\
Haro 6-28           & Haro 6-28 A       & Haro 6-28 B         & 0.65                & 0.66          & 0.50                    & $11\pm3$                 & 1, 1, B                                                     \\
HV Tau              & HV Tau A          & HV Tau B            & 0.036               & 0.61          & 0.57                    & $<7$                     & 4, 1, A                                                     \\
                    & HV Tau AB         & HV Tau C            & 3.98                & 0.78          & 0.92                    & $98\pm3$                 & 4, 1, A                                                     \\
VY Tau              & VY Tau A          & VY Tau B            & 0.66                & 0.29          & 0.64                    & $<10$                    & 1, 1, B                                                     \\
GN Tau              & GN Tau A          & GN Tau B            & 0.34                & 0.87          & 0.45                    & $12\pm3$                 & 1, 1, B                                                     \\
JH 223              & JH 223 A          & JH 223 B            & 2.07                & 0.11          & 0.50                    & $<7$                     & 1, 1, B                                                     \\
IW Tau              & IW Tau A          & IW Tau B            & 0.29                & 0.93          & 0.72                    & $<9$                     & 1, 1, B                                                     \\
CoKu Tau/4          & CoKu Tau/4 A      & CoKu Tau/4 B        & 0.054               & 0.82          & 0.54                    & $9\pm3$                  & 1, 1, B                                                     \\  
J04414565+2301580   & J04414565 Aa      & J04414565 Ab        & 0.22                & 0.10          & 0.40                    & $<24$                    & 1, 1, A                                                     \\
                    & J04414565 Aab     & J04414565 B         & 12.37               & 0.06          & 0.44                    & $<24$                    & 4, 1, A                                                     \\
LkH$\alpha$ 332     & LkH$\alpha$ 332/G2 A & LkH$\alpha$ 332/G2 B & 0.23            & 0.64          & 0.72                    & $<9$                     & 1, 1, B                                                     \\
                    & LkH$\alpha$ 332/G1 A & LkH$\alpha$ 332/G1 B & 0.24            & 0.55          & 0.57                    & $12\pm3$                 & 1, 1, B                                                     \\
                    & V955 Tau A        & V955 Tau B          & 0.32                & 0.63          & 0.72                    & $14\pm2$                 & 1, 1, B                                                     \\
                    & LkH$\alpha$ 332/G2 AB & V955 Tau AB     & 10.51               & 0.99          & 1.18                    & $14\pm2$                 & 4, 1, B                                                     \\
                    & LkH$\alpha$ 332/G2 AB & LkH$\alpha$ 332/G1 AB & 25.88         & 0.75          & 1.18                    & $12\pm3$                 & 4, 1, B                                                     \\
DP Tau              & DP Tau A          & DP Tau B            & 0.11                & 0.74          & 0.64                    & $<10$                    & 1, 1, B                                                     \\
RX J0446.7+2459     & RX J0446 A        & RX J0446 B          & 0.051               & 0.47          & 0.27                    & ($<5$)                   & 1, 1, D                                                     \\
DQ Tau              & DQ Tau A          & DQ Tau B            & 0.0004              & 0.97          & 0.65                    & $208\pm8$                & 14\tablenotemark{c},14, B                                  \\
Haro 6-37           & Haro 6-37 Aa      & Haro 6-37 Ab        & 0.33                & 0.11          & 0.72                    & $<15$                    & 1, 1, A                                                     \\
                    & Haro 6-37 Aab     & Haro 6-37 B         & 2.62                & 0.90          & 0.80                    & $218\pm6$                & 1, 1, A                                                     \\
UY Aur              & UY Aur A          & UY Aur B            & 0.88                & 0.70          & 0.64                    & $49\pm4$                 & 1, 1, A                                                     \\  
St 34               & St 34 Aa          & St 34 Ab            & $<0.01$             & 1.00          & 0.40                    & $<11$                    & 15, 15, B                                                   \\
                    & St 34 Aab         & St 34 B             & 1.18                & 0.20          & 0.80                    & $<11$                    & 1, 1, B                                                     \\
J04554757/J04554801 & J04554757+3028077 & J04554801+3028050   & 6.31                & 0.70          & 0.20                    & $<23$                    & 4, 1, A                                                     \\
HBC 427             & HBC 427 A         & HBC 427 B           & 0.032               & 0.49          & 1.45                    & $<14$                    & 1, 1, B                                                     \\
CIDA-9              & CIDA-9 A          & CIDA-9 B            & 2.34                & 0.58          & 0.72                    & $77\pm3$                 & 1, 1, A                                                     \\
CIDA-10             & CIDA-10 A         & CIDA-10 B           & 0.083               & 0.99          & 0.27                    & $<11$                    & 1, 1, B                                                     \\
CIDA-11             & CIDA-11 A         & CIDA-11 B           & 0.097               & 0.76          & 0.27                    & $<8$                     & 1, 1, B                                                     \\
RW Aur              & RW Aur A          & RW Aur B            & 1.38                & 0.60          & 1.20                    & $71\pm8$                 & 1, 1, A                                                     
\enddata
\tablecomments{Col.~(1): System name.  Col~(2): Primary designation of specified pair (note that this can consist of more than one star; see \S 2).  Col.~(3): Secondary designation of specified pair.  Col.~(4): 
Angular separation of the pair.  Col.~(5): Mass ratio of the pair ($q = M_s/M_p$).  Col.~(6): Estimated stellar mass of the primary component of the pair.  Col.~(7): Composite 880\,$\mu$m flux density or upper limit 
for the pair.  Values in parenthesis were measured instead at 1.3\,mm: the analysis in \S 5 assumes a conservative scaling by a factor $(1.3/0.88)^2 \approx 2.2$.  Col.~(8): References for $\rho$, $q$, and $F_{\rm 
pair}$: [1] = \citet{kraus11}, [2] = \citet{boden07}, [3] = \citet{duchene03}, [4] = \citet{kraus09}, [5] = \citet{mathieu94}, [6] = \citet{duchene06}, [7] = \citet{correia06}, [8] = \citet{itoh05}, [9] = 
\citet{massarotti05}, [10] = \citet{white99}, [11] = \citet{jensen07}, [12] = \citet{kraus09b}, [13] = \citet{schaefer06}, [14] = \citet{mathieu97}, [15] = \citet{white05}, and [A] = this article, [B] = \citet{aw05}, 
[C] = \citet{osterloh95}, [D] = \citet{schaefer09}.} 
\tablenotetext{a}{The marginal detections of millimeter emission in the V773 Tau and V410 Tau systems by \citet{aw05} are likely unrelated to circumstellar dust.  Both systems are known to emit relatively strong
synchrotron radio signals \citet{massi06,bieging84}.  To be conservative, we consider these systems to have only upper limits on their millimeter luminosities.  Synchrotron contamination from T Tau Sab is also likely
to dominate over thermal emission from dust, even at millimeter wavelengths \citep[see][]{loinard07}.  The millimeter emission from the XZ Tau binary may also be contaminated, given its relatively bright
centimeter-wave signal \citet[see][]{carrasco-gonzalez09}.  \citet{moriarty-schieven06} suggest a smaller 880\,$\mu$m flux density of $\sim$10\,mJy.}
\tablenotetext{b}{The V773 Tau A-B mass ratio was computed assuming the V773 Tau Aab system mass from \citet{boden07}.  V773 Tau C is an ``infrared companion" \citep{duchene03}, so there are no reliable estimates of 
its mass to compute $q$.  The total mass of LkCa 3 Aab estimated by \citet{kraus11} was used to help determine the mass ratio of the spectroscopic binary.  The \citet{duchene06} results were used in conjunction with 
the measurements of \citet{wg01} to estimate the T Tau Sab-N mass ratio.  The DH Tau AB and GG Tau Bab mass ratios implicitly assume the $M_p$ values derived by \citet{kraus11}.  The mass ratio for J1-4872 Bab was 
estimated from the spectral type and K-band magnitude difference from \citet{correia06}, as described by \citet{kraus11}.}
\tablenotetext{c}{The single-lined spectroscopic binaries LkCa 3 Aab and UZ Tau Eab have a separation weighted by an unknown factor of $\sin{i}$ and a mass ratio proportional to $(\sin{i})^3$ \citep[although an
independent inclination estimate is available for UZ Tau Eab, assuming its gas disk is co-planar; see][]{simon00}.  The double-lined spectroscopic binaries V826 Tau AB and DQ Tau have only their separations
weighted by $\sin{i}$; the mass ratios are determined precisely.  \citet{white05} demonstrated that St 34 Aab is a single-lined spectroscopic binary, but did not have sufficient radial velocity data to constrain
the orbit.  The V773 Tau B-C projected separation was estimated using the weighted mean position offsets at the same epochs from \citet{duchene03}.}
\tablenotetext{d}{Although the current projected separation for the T Tau Sab-N 
pair is $\sim$0\farcs7 \citep{duchene06}, astrometric monitoring of the pair 
suggests that the true separation is likely substantially larger.  
\citet{kohler08} suggest that the pair may be near periastron on an eccentric 
orbit with a much larger true separation, $a \sim 1500$\,AU, than would be 
suggested by the projected distance on the sky.  In the analysis of \S 5, we 
adopt their estimate, but note that the major features of our statistical 
analysis do not depend on that decision.}
\end{deluxetable}

\begin{deluxetable}{lcrc|lcrc}
\tablecolumns{8}
\tablewidth{0pc}
\tabletypesize{\footnotesize}
\tablecaption{Single Stars Observed at Millimeter Wavelengths\label{table:singles}}
\tablehead{
\colhead{Name} & \colhead{$M_{\ast}$}    & \colhead{$F_d$} & \colhead{Ref} & \colhead{Name} & \colhead{$M_{\ast}$}    & \colhead{$F_d$} & \colhead{Ref} \\
\colhead{}     & \colhead{[M$_{\odot}$]} & \colhead{[mJy]} & \colhead{}    & \colhead{}     & \colhead{[M$_{\odot}$]} & \colhead{[mJy]} & \colhead{} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)}}
\startdata
LkCa 1           & 0.27 & $<8$         & 1, A \phantom{a} & \phantom{a} L1551-55        & 0.72 & $<5$         & 1, A \\
IRAS 04108+2910  & 0.30 & ($<20$)      & 1, B \phantom{a} & \phantom{a} V830 Tau        & 0.72 & $<6$         & 1, A \\
FM Tau           & 0.64 & $32\pm8$     & 1, A \phantom{a} & \phantom{a} IRAS 04301+2608 & 0.64 & $18\pm6$     & 1, A \\
CW Tau           & 0.94 & $66\pm6$     & 1, A \phantom{a} & \phantom{a} DL Tau          & 0.72 & $440\pm40$   & 1, A \\
FP Tau           & 0.27 & ($<9$)       & 1, B \phantom{a} & \phantom{a} DM Tau          & 0.57 & $210\pm1$    & 1, E \\
CX Tau           & 0.45 & $25\pm6$     & 1, A \phantom{a} & \phantom{a} CI Tau          & 0.72 & $324\pm6$    & 1, A \\
LkCa 4           & 0.72 & $<4$         & 1, A \phantom{a} & \phantom{a} JH 108          & 0.57 & $<7$         & 1, A \\
CY Tau           & 0.57 & $140\pm5$    & 1, A \phantom{a} & \phantom{a} AA Tau          & 0.72 & $144\pm5$    & 1, A \\
V410 Tau X-ray 1 & 0.30 & $<9$         & 1, C \phantom{a} & \phantom{a} HO Tau          & 0.60 & $44\pm6$     & 1, A \\
HBC 372          & 0.94 & $<8$         & 1, A \phantom{a} & \phantom{a} DN Tau          & 0.64 & $201\pm7$    & 1, A \\
HBC 376          & 0.72 & $<6$         & 1, A \phantom{a} & \phantom{a} HQ Tau          & 0.94 & $11\pm3$     & 1, A \\
BP Tau           & 0.72 & $130\pm7$    & 1, A \phantom{a} & \phantom{a} LkCa 14         & 0.64 & $<9$         & 1, A \\
V819 Tau         & 0.72 & $<9$         & 1, A \phantom{a} & \phantom{a} DO Tau          & 0.64 & $258\pm42$   & 1, A \\
DE Tau           & 0.50 & $90\pm7$     & 1, A \phantom{a} & \phantom{a} LkCa 15         & 1.01 & $410\pm1$    & 1, E \\
RY Tau           & 1.46 & $560\pm30$   & 1, A \phantom{a} & \phantom{a} ITG 33A         & 0.40 & ($<5$)       & 1, B \\
HD 283572        & 2.26 & $<9$         & 1, A \phantom{a} & \phantom{a} IRAS 04385+2550 & 0.64 & ($24\pm1$    & 1, B \\
FT Tau           & 0.60 & $121\pm5$    & 1, A \phantom{a} & \phantom{a} GO Tau          & 0.64 & $173\pm7$    & 1, A \\
IRAS 04216+2603  & 0.64 & ($<20$)      & 1, B \phantom{a} & \phantom{a} DR Tau          & 0.72 & $533\pm7$    & 1, A \\
IP Tau           & 0.64 & $34\pm5$     & 1, A \phantom{a} & \phantom{a} DS Tau          & 0.82 & $39\pm4$     & 1, A \\
DG Tau           & 0.94 & $1100\pm100$ & 1, A \phantom{a} & \phantom{a} Haro 6-39       & \nodata & $36\pm6$     & \nodata, A \\
IRAS 04260+2642  & 0.94 & ($105\pm10$) & 1, D \phantom{a} & \phantom{a} GM Aur          & 0.94 & $640\pm4$    & 1, E \\
HBC 388          & 1.46 & $<6$         & 1, A \phantom{a} & \phantom{a} LkCa 19         & 1.69 & $<10$        & 1, A \\
IQ Tau           & 0.60 & $178\pm3$    & 1, A \phantom{a} & \phantom{a} SU Aur          & 2.34 & $74\pm3$     & 1, A \\
JH 56            & 0.60 & $<8$         & 1, A \phantom{a} & \phantom{a} V836 Tau        & 0.72 & $74\pm3$     & 1, A \\
L1551-51         & 0.72 & $<13$        & 1, A \phantom{a} & \phantom{a} CIDA-8          & 0.33 & $27\pm3$     & 1, A \\
Haro 6-13        & 0.64 & $395\pm56$   & 1, A \phantom{a} & \phantom{a} CIDA-12         & 0.27 & $<7$         & 1, A
\enddata
\tablecomments{Col.~(1): Star name.  Col.~(2): Estimated stellar mass.  
Col.~(3): 880\,$\mu$m flux density or upper limit.  Values in parenthesis were 
measured instead at 1.3\,mm: the analysis in \S 5 assumes a conservative 
scaling by a factor $(1.3/0.88)^2 \approx 2.2$.  Col.~(4): References for 
$M_{\ast}$ and $F_d$: [1] = \citet{kraus11}, and [A] = \citet{aw05}, [B] = 
\citet{schaefer09}, [C] = \citet{motte01}, [D] = \citet{mannings94}, and [E] = 
\citet{andrews11}.} 
\end{deluxetable}

\begin{deluxetable}{lccr}
\tablecolumns{4}
\tablewidth{0pc}
\tabletypesize{\footnotesize}
\tablecaption{Millimeter Detection Statistics\label{table:fmm}}
\tablehead{
\colhead{Type} & \colhead{$N_{\rm det}$} & \colhead{$N_{\rm tot}$} & \colhead{$f_{\rm mm}$} }
\startdata
singles       & 32    & 52  & $62\pm11$\%\    \\
binaries      & 26-34 & 96  & 27-$35\pm5$\%\  \\
triples       & 11-15 & 39  & 28-$38\pm10$\%\ \\
higher order  & 13-18 & 44  & 30-$41\pm10$\%\ \\
all multiples & 50-67 & 179 & 28-$37\pm5$\%\  
\enddata
\tablecomments{Col.~(1): Type of stellar system.  Col.~(2): Number of 
individual stars with detected millimeter emission.  Col.~(3): Total number of 
stars of that category.  Col.~(4): Millimeter detection fraction.}
\end{deluxetable}

\begin{deluxetable}{llcc}
\tablecolumns{4}
\tablewidth{0pc}
\tabletypesize{\footnotesize}
\tablecaption{Two-Sample Tests Comparing Millimeter Luminosity Distributions\label{table:surv_tests}}
\tablehead{
\colhead{Group 1} & \colhead{Group 2} & \colhead{$\mathcal{P}$(survival)} & \colhead{$\mathcal{P}$(K-S)} }
\startdata
single stars               & wide pairs ($>$300\,AU)   & 0.20-0.40  & 0.37  \\
wide pairs ($>$300\,AU)    & medium pairs (30-300\,AU) & $<$0.00006 & 0.017 \\
medium pairs (30-300\,AU)  & small pairs ($<$30\,AU)   & $<$0.00005 & 0.047 \\
\hline
high mass ratios ($q>0.5$) & low mass ratios ($q<0.5$) & $<$0.04    & 0.48  \\
wide pairs with $q>0.5$    & wide pairs with $q<0.5$   & $<$0.00001 & 0.77 \\
medium pairs with $q>0.5$  & medium pairs with $q<0.5$ & $<$0.08    & 0.10 \\
\hline
single stars		   & primaries in pairs        & 0.41-0.98  & \nodata \\
primaries in pairs         & secondaries in pairs      & $<$0.008   & \nodata \\
\enddata
\tablecomments{Cols.~(1) \& (2): The sub-populations being compared.  Col.~(3): 
The probability that these two groups are drawn from the same parent 
distributions.  The listed values correspond to the range or more conservative 
limit from the standard two-sample tests used in survival analysis 
(Peto-Prentice, Logrank, and Gehan tests).  Col.~(4): Same as Col.~(3), but for 
the special case that includes only those pairs with millimeter-wave detections 
in each sub-population, derived from the two-sided Kolmogorov-Smirnov test.}
\end{deluxetable}
